Nonlinear stability of Schwarzschild black holes for the Einstein-massless Dirac system in spherical symmetry

In this paper, we establish the nonlinear stability of the Schwarzschild exterior for the spherically symmetric Einstein-massless Dirac system. More precisely, we consider sufficiently small perturbations of Schwarzschild characteristic initial data and prove that the corresponding maximal development remains globally controlled in the exterior region (orbital stability), and converges, in a suitable teleological double-null gauge, to a Schwarzschild spacetime with a final mass (asymptotic stability). In particular, the maximal future development contains a complete future null infinity and a regular event horizon, with a nonempty black hole region in its interior. The main difficulties in the proof arise from the delicate coupling between the Dirac operator and the geometry, compared with the scalar wave counterpart, as well as from the failure of the Dirac stress-energy tensor to satisfy a positive energy condition. To overcome these difficulties, we rely on a bootstrap argument coupling the geometry and the Dirac field. Working in suitable teleological double-null gauges adapted to the asymptotic null boundaries, we establish weighted energy estimates combining integrated local energy decay, red-shift estimates near the event horizon, and an rp-estimates towards null infinity. A core ingredient is the use of suitable reweightings of the spinor components, which allow us to close these estimates despite the nonlinear coupling to the geometry.

==> Figures/Penrose1.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate   (U)   at (0,3)      {};
\coordinate  (I)   at (1,2)      {};
\coordinate (II)   at (3,0)      {};
\coordinate  (III)   at (5,2)      {};
\coordinate   (IV)   at (3,4)      {};

\path[name path=parab1, domain=0:3, samples=100, smooth, variable=\x]
    plot ({\x},{1/6*\x*\x - 1/6*\x + 3});

\fill[lightgray] plot[domain=0:3, smooth] (\x,{1/6*\x*\x-1/6*\x+3}) -- (III) -- (II) --(U);

\draw[line width=1pt]  (U) -- (I) 
-- node[pos=0.5, below=2pt, sloped]    {$\underline{\hat{\mathcal{C}}}_{\mathrm{in}}$}
       (II) -- node[pos=0.5, below=2pt, sloped]    {$\hat{\mathcal{C}}_{\mathrm{out}}$} (III); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
\draw[line width=1pt,dashed] (III) --
            node[pos=0.5, above=2pt, sloped]    {$\mathcal{I}^+$}
      (IV);
\draw[line width=1pt] (IV)-- node[pos=0.7, below=2pt, sloped]    {$\mathcal{H}^+$}(I);

\node at (1,2.7)          {$\mathcal{BH}$};
\node at ($(IV)+(0,0.25)$)          {$i^+$};
%\node at ($(III)+(0.25,0)$)          {$i^0$};
\node[rotate=60] (D3)     at (2.75,3.4)  {$g\to g_M$};
\node[rotate=60] (D4)     at (2.9,3.1)  {$\psi_\pm\to 0$};   
\filldraw[black] (U) circle (2pt);
\filldraw[fill=white, draw=black] (IV) circle (2pt);
%\filldraw[fill=white, draw=black] (III) circle (2pt);

\end{tikzpicture}
    
    \caption{The Penrose diagram of the maximal development arising from an admissible initial data set as in Theorem \ref{thm:Schwarz-stability1}. For an introduction to Penrose diagrams, see \cite[Appendix C]{dafermos2005proof}.}
    \label{fig:Penrose1-stability}
\end{figure}

==> Figures/Penrose10.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1.25,font=\small]

\coordinate   (U)   at (-0.5,2.5)      {};
\coordinate   (W)   at (4.25,2.25)      {};
\coordinate   (A)   at (0.2,1.8)      {};
\coordinate   (B)   at (0.3,1.7)      {};
\coordinate   (C)   at (1,1)      {};
\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate   (V)   at (0.16016,1.83984)      {};
\coordinate   (VI)   at (2.07031,3.75)      {};
\coordinate   (VII)   at (3.91016,1.91016)      {};
\coordinate   (IV-bis)   at (1.92031,4.25)      {};
\coordinate   (I-bis)   at (-0.16484,2.16484)      {};
\coordinate   (III-bis)   at (4.08515,2.08516)      {};


\path[name path=parab1, domain=0:3, samples=100, smooth, variable=\x]
    plot ({\x},{1/6*\x*\x - 1/6*\x + 3});

\fill[lightgray] (I-bis) -- (IV-bis) -- (III-bis) -- (II) --(I-bis)  ;
%\fill[gray] (I) -- (V) -- (VI) -- (VII) -- (III) -- (IV) -- (I);
%\fill[lightgray] (V) -- (II) -- (VII) -- (VI) -- (V);

\draw[line width=1pt]  (U) -- (II) -- (W); 
\draw[line width=1pt]  (V) -- (VI) -- (VII); 
\draw[line width=1pt]  (I-bis) -- (IV-bis) -- (III-bis); 
\draw[line width=1pt]  (III) -- (W); 
%\draw[line width=1pt]  (U) -- (I) 
%-- node[pos=0.4, below=2pt, sloped]    {$\{\hat v=0\}$}
%       (II) -- node[pos=0.55, below=2pt, sloped]    {$\{\hat u=0\}$} (III) -- (IV) -- (I); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}

\draw[line width=1pt,domain=0:4.25, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});
%\draw[line width=1pt,dotted,domain=4:4.25, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});
\draw[line width=1pt,dotted,domain=1.57:2.05, smooth, variable=\y] plot ({1/5*(\y-2)^2 + 2/5}, {\y});

\draw[line width=1pt]  (0.407418,1.807418) -- (2.210155,3.61016);

\draw[line width=1pt]  (C) -- (2.91016,2.91016);

\draw[line width=1pt,dotted] (2.210155, 3.61016)--(2.385155,3.78516);

\draw[line width=1pt,dotted] (2.910155,2.910155)--(3.085155,3.085155);
%\draw[-Stealth, line width=1pt] (3.68178,3.06822) node[right=2pt] {$\hat{\mathcal{D}}_{\tau_f+\eta}$} -- (3.30678,2.69322);

\filldraw[black] (U) circle (2pt);
\filldraw[black] (A) circle (1pt);
\filldraw[black] (B) circle (1pt);
\filldraw[black] (C) circle (1pt);
\filldraw[black] (0.407418,1.807418) circle (1pt);

\node[left=2pt] at (A)     {\tiny $\hat u_0$};
\node[below=2pt] at (B)     {\tiny $\hat u'$};
\node[right=2pt] at (0.407418,1.807418)     {\tiny $(\hat u',v^*(u'))$};
\node[right=2pt] at (C)     {\tiny $(\hat u'',v^*(u''))$};
\node[left=2pt] at (C)     {\tiny $\hat u''$};

\node at (3,2) {$\hat{\mathcal{D}}_{\tau_{f,1}}$};
\node at (2.1,2.9) {$\Gamma$};
\node at (1.1,3.9) {$\hat{\mathcal{D}}_{\tau_{f,2}}$};

\filldraw[black] (2.385155,3.78516) circle (1pt);
\node[above right=1pt] at (2.385155,3.78516)     {\tiny $(\hat u',\Gamma^{\hat v}(\tau_{f,2}))$};
\filldraw[black] (2.210155, 3.61016) circle (1pt);
\draw[-Stealth, line width=1pt] (2.210155, 4.36016) node[above=1pt] {\tiny $(\hat u',\Gamma^{\hat v}(\tau_{f,1}))$} -- (2.210155, 3.61016);

\filldraw[black] (3.085155,3.085155) circle (1pt);
\node[above right=1pt] at (3.085155,3.085155)     {\tiny $(\hat u'',\Gamma^{\hat v}(\tau_{f,2}))$};

\filldraw[black] (2.910155,2.910155) circle (1pt);
\draw[-Stealth, line width=1pt] (3.910155,2.910155) node[right=2pt] {\tiny $(\hat u'',\Gamma^{\hat v}(\tau_{f,1}))$} -- (2.910155,2.910155);
\end{tikzpicture}

\caption{We depict the Penrose diagram of the spacetime region and the null hypersurfaces considered in the argument controlling $\mathfrak{u}'_{\tau_{f,2}}(\hat u) - \mathfrak{u}'_{\tau_{f,1}}(\hat u)$. For $\tau_{f,1}$ sufficiently large, it holds $\Gamma^{\hat u}(\tau_{f,2})>\Gamma^{\hat u}(\tau_{f,1})>\hat u_0$. We illustrate the two possible configurations of $\hat v^*(\hat u)$, depending on the position of $\hat u$ relative to the curve $\{r=3M_{\tau_{f}}\}$. This distinction ensures that the resulting hypersurface remains in the region $\{r\ge3M_{\tau_{f}}\}$, allowing us to invoke \eqref{eq:mu-2} to deduce the positivity of $1-\mu$ for sufficiently small $\ve$. The late-time tail region from which the error estimate arises is also indicated by dotted lines.}
\label{fig:Penrose10-gauge-proof}
\end{figure}

==> Figures/Penrose2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate  (V)   at (0.5,2.5)      {};
\coordinate  (VI)   at (2.19322,0.80678)      {};
\coordinate  (VII)   at (3.69322,2.30678)      {};
\coordinate  (VIII)   at (3.15,2.85)      {};
\coordinate  (IX)   at (2.3,2)      {};
\coordinate  (X)   at (1.15,3.15)      {};

\path[name path=parab1, domain=0:4, samples=100, smooth, variable=\y]
    plot (\y,{-3/40*\y*\y+3/10*\y+2});

\fill[lightgray] (I) -- (II) -- (III) -- (VII) -- (VI) -- (V);
\fill[lightgray] (X) -- (IX) -- (VIII) -- (IV);
\fill[gray] (V) -- (VI) -- (VII) -- (VIII) -- (IX) -- (X);

%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);

\draw[line width=1pt]  (V) 
-- node[pos=0.5, below=2pt, sloped]    {$\underline{\mathcal{C}}(\tau_1)$}
       (VI) -- node[pos=0.5, below=2pt, sloped]    {$\mathcal{C}(\tau_1)$} (VII); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
\draw[line width=1pt]  (X) 
-- node[pos=0.5, above=2pt, sloped]    {$\underline{\mathcal{C}}(\tau_2)$}
       (IX) -- node[pos=0.6, above=2pt, sloped]    {$\mathcal{C}(\tau_2)$} (VIII); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
            
\draw[line width=1pt,dashed] (III) --
            node[pos=0.5, above=2pt, sloped]    {$\mathcal{I}^+$}
      (IV);
\draw[line width=1pt] (IV) -- node[pos=0.5, above=2pt, sloped]    {$\mathcal{H}^+$} (I) -- node[pos=0.5, below=2pt, sloped]    {$\underline{\hat{\mathcal{C}}}_{\mathrm{in}}$} (II) -- node[pos=0.5, below=2pt, sloped]    {$\hat{\mathcal{C}}_{\mathrm{out}}$} (III);

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});


\filldraw[fill=white, draw=black] (IV) circle (2pt);
%\filldraw[fill=white, draw=black] (III) circle (2pt);
\node at ($(IV)+(0,0.25)$)          {$i^+$};
\node at ($(VI)+(-0.25,-0.25)$)          {$\Gamma$};
%\node at ($(III)+(0.25,0)$)          {$i^0$};
\end{tikzpicture}
\caption{The Penrose diagram depicting the foliations $\uline{\mathcal{C}}(\tau)$ and $\mathcal{C}(\tau)$ parametrized by the "time" variable $\tau$, with the shaded region representing the domain of integration.}
\label{fig:Penrose2-foliation}
\end{figure}

==> Figures/Penrose3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate  (V)   at (0.5,1.5)      {};
\coordinate  (VI)   at (1,2)      {};
\coordinate  (VII)   at (2.19322,3.19322)      {};
\coordinate  (VIII)   at (3.38644,2)      {};
\coordinate  (IX)   at (3.69322,1.69322)      {};
\coordinate  (X)   at (2.19322,0.80678)      {};

\path[name path=parab1, domain=0:4, samples=100, smooth, variable=\y]
    plot (\y,{-3/40*\y*\y+3/10*\y+2});

\fill[lightgray] (I) -- (V) -- (VII) -- (IX) -- (III) -- (IV);
\fill[gray] (V) -- (II) -- (IX) -- (VII);

%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);

\draw[line width=1pt]  (VI) 
-- node[pos=0.5, below=2pt, sloped]    {$\underline{\mathcal{C}}_v$}
       (X) -- node[pos=0.5, below=2pt, sloped]    {$\mathcal{C}_u$} (VIII); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
\draw[line width=1pt]  (V) --  (VII) -- (IX); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
            
\draw[line width=1pt,dashed] (III) --
            node[pos=0.5, above=2pt, sloped]    {$\mathcal{I}^+$}
      (IV);
\draw[line width=1pt] (IV) -- node[pos=0.6, above=2pt, sloped]    {$\mathcal{H}^+$} (I) -- node[pos=0.5, below=2pt, sloped]    {$\underline{\hat{\mathcal{C}}}_{\mathrm{in}}$} (II) -- node[pos=0.5, below=2pt, sloped]    {$\hat{\mathcal{C}}_{\mathrm{out}}$} (III);

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\draw[-Stealth, line width=1pt] (1.25,3.5) node[left=2pt] {$\partial_v r = 1-\frac{2m}{r}$} -- (1.875,2.875);
%\draw[-Stealth, line width=1pt] (1.25,3.5) node[left] {$\partial_v r = 1-\frac{2m}{r}$} -- (2.28369,2.46631);
\draw[-Stealth, line width=1pt] (3.43178,2.81822) node[right=2pt] {$\partial_u r = 1-\frac{2m}{r}$} -- (3,2.38644);
\draw[-Stealth, line width=1pt] (2.625,3.625) node[right=2pt] {$\Gamma(\tau_f)$} -- (VII);

\filldraw[fill=white, draw=black] (IV) circle (2pt);
%\filldraw[fill=white, draw=black] (III) circle (2pt);
\node at ($(IV)+(0,0.25)$)          {$i^+$};
\node at ($(X)+(-0.25,-0.25)$)          {$\Gamma$};
%\node at ($(III)+(0.25,0)$)          {$i^0$};
\end{tikzpicture}
\caption{The Penrose diagram showing the bootstrap domain $\D_{\tau_f}:=J^-(\Gamma(\tau_f))$, where $\Gamma:=\{r=\Lambda\}$ is the timelike curve anchoring the bootstrap domain. The double null coordinates $(u,v)$ are teleologically normalized according to the conditions written in the diagram, following the choice introduced in \cite{luk2019strong}.}
\label{fig:Penrose3-gauges}
\end{figure}


==> Figures/Penrose4.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate  (V)   at (1.15,3.15)      {};
\coordinate  (VI)   at (2.3,2)      {};
\coordinate  (VII)   at (3.15,2.85)      {};
\coordinate  (A)   at (0,4)      {};
\coordinate   (U)   at (1,3.3)      {};

\fill[lightgray] (I) -- (II) -- (III) -- (VII) -- (VI) -- (V);
%\fill[lightgray] (I) -- (IV) -- (A);
\fill[gray] (V) -- (VI) -- (VII) -- (IV);
%\path[fill=lightgray, draw=black](I) -- (IV) decorate[decoration={zigzag}]{(IV) -- (A)} -- (I)-- cycle;

\fill[lightgray] (I) -- (IV) decorate[decoration={zigzag}] {(IV) -- (A)} -- (I) -- cycle;
\draw[line width=1pt] (I) -- (IV);
\draw[line width=1pt,decorate,decoration={zigzag}] (IV) -- node[pos=0.5, above=4pt] {$r=0$} (A);


%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);


\draw[line width=1pt]  (U) 
-- node[pos=0.5, below=2pt, sloped]    {$\underline{\hat{\mathcal{C}}}_{\mathrm{in}}$}
       (VI) -- node[pos=0.5, below=2pt, sloped]    {$\hat{\mathcal{C}}_{\mathrm{out}}$} (VII); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
%\draw[line width=1pt]  (V) --  (VII) -- (IX); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
%\draw[line width=1pt,decorate,decoration=zigzag]  (A) -- node[pos=0.5, above=2pt] {$r=0$} (IV);
    
\draw[line width=1pt,dashed] (II) -- node[pos=0.5, below=2pt, sloped]    {$\mathcal{I}^-$} (III) --
            node[pos=0.5, above=2pt, sloped]    {$\mathcal{I}^+$} (IV);
\draw[line width=1pt] (IV) -- node[pos=0.6, above=2pt, sloped]    {$\mathcal{H}^+$} (I) -- node[pos=0.5, below=2pt, sloped]    {$\mathcal{H}^-$} (II);

%\draw[line width=1pt] (IV) -- node[pos=0.6, above=2pt, sloped]    {$\mathcal{H}^+$} (I) -- node[pos=0.5, below=2pt, sloped]    {$\underline{\hat{\mathcal{C}}}_{\mathrm{in}}$} (II) -- node[pos=0.5, below=2pt, sloped]    {$\hat{\mathcal{C}}_{\mathrm{out}}$} (III);

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});
\draw[line width=1pt,domain=1:2, smooth, variable=\x] plot ({\x},{0.2*\x*\x+0.1*\x+3});

\filldraw[fill=white, draw=black] (IV) circle (2pt);
\filldraw[fill=white, draw=black] (III) circle (2pt);
\filldraw[fill=white, draw=black] (II) circle (2pt);
\filldraw[black] (U) circle (2pt);

\node at ($(IV)+(0,0.25)$)          {$i^+$};
\node at ($(II)-(0,0.25)$)          {$i^-$};
\node at ($(II)+(0,0.75)$)      {$\Gamma$};
\node at ($(III)+(0.25,0)$)         {$i^0$};
\node at ($(0.5,3.6)$)         {$\mathcal{BH}$};
\end{tikzpicture}
\caption{The Penrose diagram of a Schwarzschild black hole. Our stability result concerns the exterior region, which is here colored in a darker gray shade.}
\label{fig:Penrose4-schwarzschild}
\end{figure}

==> Figures/Penrose5.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1.5,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate  (V)   at (1.15,0.85)      {};
\coordinate  (VI)   at (3.15,1.15)      {};
\coordinate  (VII)   at (2.3,2)      {};
\coordinate  (VIII)   at (3.15,2.85)      {};
\coordinate  (IX)   at (1.15,3.15)      {};

\path[name path=parab1, domain=0:4, samples=100, smooth, variable=\y]
    plot (\y,{-3/40*\y*\y+3/10*\y+2});

\fill[lightgray] (I) -- (II) -- (III) -- (IV);
%\fill[gray] (V) -- (II) -- (IX) -- (VII);
%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);

\draw[line width=1pt]  (IX) 
-- node[pos=0.5, below=2pt, sloped]    {$\underline{\mathcal{C}}^{\tau_f}_v,\underline{\mathcal{E}}^{\tau_f}$}
       (VII) -- node[pos=0.5, above=2pt, sloped]    {$\underline{H}^{\tau_f}_v,\underline{\mathcal{F}}^{\tau_f}$} (VI); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
\draw[line width=1pt]  (VIII) 
-- node[pos=0.4, above=2pt, sloped]    {$\mathcal{C}^{\tau_f}_u,\mathcal{E}_p^{\tau_f}$}
       (VII) -- node[pos=0.6, below=2pt, sloped]    {$H^{\tau_f}_u,\mathcal{F}^{\tau_f}$} (V);            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}

    
\draw[line width=1pt] (I) -- node[pos=0.5, below=2pt, sloped]  {$v_{\tau_f}=0$} (II) -- node[pos=0.5, below=2pt, sloped]    {$u_{\tau_f}=0$} (III) -- (IV) -- (I);

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\draw[-Stealth, line width=1pt] (1,3.75) node[left=2pt] {$\kappa_{\tau_f}=1$} -- (1.375,3.375);
%\draw[-Stealth, line width=1pt] (1,3.75) node[left] {$\partial_v r = 1-\frac{2m}{r}$} -- (2.28369,2.46631);
\draw[-Stealth, line width=1pt] (3.68178,3.06822) node[right=2pt] {$\gamma_{\tau_f}=1$} -- (3.30678,2.69322);

\node at ($(IV)+(0.5,0.25)$)          {$M_{\tau_f}=m(\Gamma(\tau_f),\; \bar r_{\tau_f}(\Gamma(\tau_f))=\Lambda$};
\node at ($(II)+(0,0.5)$)      {$\Gamma$};
\filldraw[black] (IV) circle (2pt);

\end{tikzpicture}
\caption{The Penrose diagram of the bootstrap set $\D_{\tau_f}$, illustrating the teleological gauges and the null hypersurfaces on which the relevant energies are defined.}
\label{fig:Penrose5-gauges}
\end{figure}

==> Figures/Penrose6.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1.25,font=\small]

\coordinate   (U)   at (-1,3)      {};
\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};

\path[name path=parab1, domain=0:3, samples=100, smooth, variable=\x]
    plot ({\x},{1/6*\x*\x - 1/6*\x + 3});

\fill[lightgray] plot[domain=-1:2, smooth] (\x,{1/6*(\x+1)*(\x+1)-1/6*(\x+1)+3}) -- (III) -- (II) --(U);

\draw[line width=1pt]  (U) -- (I) 
-- node[pos=0.4, below=2pt, sloped]    {$\{\hat v=0\}=\{v_\infty=0\}$}
       (II) -- node[pos=0.55, below=2pt, sloped]    {$\{\hat u=0\}=\{u_\infty=0\}$} (III); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}
\draw[line width=1pt,dashed] (III) --
            node[pos=0.5, above=2pt, sloped]    {$\mathcal{I}^+=\{\hat v=+\infty\}$} 
            node[pos=0.37, below=2pt, sloped]    {$=\{v_\infty=+\infty\}$}
      (IV);
\draw[line width=1pt] (IV)-- node[pos=0.5, above=2pt, sloped]    {$\mathcal{H}^+=\{\hat u = \hat u_{\mathcal{H}^+}\}$} node[pos=0.37, below=2pt, sloped]    {$=\{u_\infty=+\infty\}$}(I);
\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\node at (-0.35,2.7)          {$\mathcal{BH}$};
\node at ($(IV)+(0,0.25)$)          {$i^+$};
%\node at ($(III)+(0.25,0)$)          {$i^0$}; 
\node at ($(II)+(-0.4,-0.1)$)          {$\bar r= \bar r_\star$};  
\filldraw[black] (U) circle (2pt);
\filldraw[fill=white, draw=black] (IV) circle (2pt);
\filldraw[black] (II) circle (2pt);
\node at ($(II)+(0,0.75)$)      {$\Gamma$};
\end{tikzpicture}
\caption{The Penrose diagram of a Schwarzschild black hole, where we draw the foliations $\uline{\mathcal{C}}(\tau)$ and $\mathcal{C}(\tau)$ parametrized by the "time" variable $\tau$, with the shaded region representing the exterior domain we perturb.}
\label{fig:Penrose6-stability}
\end{figure}


==> Figures/Penrose7.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate  (V)   at (1.15,0.85)      {};
\coordinate  (VI)   at (3.15,1.15)      {};
\coordinate  (VII)   at (2.3,2)      {};
\coordinate  (VIII)   at (3.15,2.85)      {};
\coordinate  (IX)   at (1.15,3.15)      {};

\path[name path=parab1, domain=0:4, samples=100, smooth, variable=\y]
    plot (\y,{-3/40*\y*\y+3/10*\y+2});

\fill[lightgray] (I) -- (II) -- (III) -- (VIII) -- (VII) -- (IX);
%\fill[gray] (V) -- (II) -- (IX) -- (VII);
%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);

\draw[line width=1pt]  (IX) 
-- node[pos=0.5, above=2pt, sloped]    {$\mathrm{V}$}
       (VII) -- node[pos=0.5, above=2pt, sloped]    {$\mathrm{IV}$} (VIII) -- node[pos=0.5, above=2pt, sloped]    {$\mathrm{III}$}
       (III) -- node[pos=0.5, below=2pt, sloped]    {$\mathrm{II}$} (II) -- node[pos=0.5, below=2pt, sloped]    {$\mathrm{I}$} (I) -- node[pos=0.5, above=2pt, sloped]    {$\mathrm{VI}$} (IX);

\draw[line width=1pt,domain=0:2, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\node at ($(II)+(0.4,0.75)$)      {$\Gamma$};
\node at ($(1.5,1.4)$)      {$\mathcal{R}_{\le\Lambda}$};
\node at ($(2.8,1.4)$)      {$\mathcal{R}_{\ge\Lambda}$};
\node at ($(II)+(-0.7,0)$)      {$(u_1,v_1)$};
\node at ($(VII)+(-0.7,0)$)      {$(u_2,v_2)$};
\filldraw[draw=black] (II) circle (2pt);
\filldraw[draw=black] (VII) circle (2pt);

\end{tikzpicture}
\caption{A Penrose diagram of the region $\mathcal{R}$, together with the labelled hypersurfaces $\mathrm{I}$--$\mathrm{VI}$ on which the energy estimates will be established.}
\label{fig:Penrose7-energydomain}
\end{figure}

==> Figures/Penrose8.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=0.75,font=\small]

\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};

\path[name path=parab1, domain=0:4, samples=100, smooth, variable=\y]
    plot (\y,{-3/40*\y*\y+3/10*\y+2});

\fill[lightgray] (I) -- (II) -- (III) -- (IV);
%\fill[gray] (V) -- (II) -- (IX) -- (VII);
%\fill[gray] plot[domain=0:1, smooth] (\y,{-3/40*\y*\y+3/10*\y+2}) -- (IV) -- (III) --(I);

\draw[line width=1pt]  (I) 
-- node[pos=0.5, below=2pt, sloped]    {$\mathrm{i}$}
       (II) -- node[pos=0.5, below=2pt, sloped]    {$\mathrm{ii}$} (III) -- node[pos=0.5, above=2pt, sloped]    {$\mathrm{iii}$}
       (IV) -- node[pos=0.5, above=2pt, sloped]    {$\mathrm{iv}$} (I);

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\node at ($(II)+(0.1,2)$)      {$\Gamma$};
\node at ($(II)+(-1,0)$)      {$(u_1,v_1)$};
\node at ($(IV)+(-1,0)$)      {$(u_2,v_2)$};
\filldraw[draw=black] (II) circle (2pt);
\filldraw[draw=black] (IV) circle (2pt);

\end{tikzpicture}

\caption{A Penrose diagram of the region considered in Lemma \ref{lem:T-cons-law-bis}.}
\label{fig:Penrose8-energydomain}
\end{figure}

==> Figures/Penrose9.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[line cap=rect,inner sep=0pt, x=1cm, y=1cm, scale=1,font=\small]

\coordinate   (U)   at (-0.5,2.5)      {};
\coordinate   (W)   at (4.25,2.25)      {};
\coordinate  (I)   at (0,2)      {};
\coordinate (II)   at (2,0)      {};
\coordinate  (III)   at (4,2)      {};
\coordinate   (IV)   at (2,4)      {};
\coordinate   (V)   at (0.16016,1.83984)      {};
\coordinate   (VI)   at (2.07031,3.75)      {};
\coordinate   (VII)   at (3.91016,1.91016)      {};
\coordinate   (IV-bis)   at (2,4.25)      {};
\coordinate   (I-bis)   at (-0.125,2.125)      {};
\coordinate   (III-bis)   at (4.125,2.125)      {};

\path[name path=parab1, domain=0:3, samples=100, smooth, variable=\x]
    plot ({\x},{1/6*\x*\x - 1/6*\x + 3});

\fill[lightgray] (V) -- (II) -- (VII) -- (VI) -- (V);
\fill[lightgray] (I-bis) -- (IV-bis) -- (III-bis) -- (III) -- (IV) -- (I);
\fill[gray] (I) -- (V) -- (VI) -- (VII) -- (III) -- (IV) -- (I);

\draw[line width=1pt]  (V) -- (VI) -- (VII); 
\draw[line width=1pt]  (I-bis) -- (IV-bis) -- (III-bis); 
\draw[line width=1pt]  (III) -- (W); 
\draw[line width=1pt]  (U) -- (I) 
-- node[pos=0.4, below=2pt, sloped]    {$\{\hat v=0\}$}
       (II) -- node[pos=0.55, below=2pt, sloped]    {$\{\hat u=0\}$} (III) -- (IV) -- (I); %-- 
            %node[midway, below=2pt, sloped, font=\tiny]    {$u=u_0$}

\draw[line width=1pt,domain=0:4, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});
\draw[line width=1pt,dotted,domain=4:4.19022, smooth, variable=\y] plot ({2 + 3/40*\y*(4-\y)}, {\y});

\draw[-Stealth, line width=1pt] (3.68178,3.06822) node[right=2pt] {$\hat{\mathcal{D}}_{\tau_f+\eta}$} -- (3.30678,2.69322);

\filldraw[black] (U) circle (2pt);
\node at ($(II)+(0.1,2)$)      {$\Gamma$};
\node at ($(3,3.7)$) {$\hat{\mathcal{D}}_{\tau_f}^\sigma$};
\node at ($(3,2.38644)$) {$\hat{\mathcal{D}}_{\tau_f}$};
\end{tikzpicture}

\caption{We depict here the Penrose diagram of the region considered in the openness argument of Proposition \ref{prop:bootstrap-set}. Within the extended region $\hat{\D}^\sigma_{\tau_f}$, we can find $\eta>0$ sufficiently small such that $\hat{\mathcal{D}}_{\tau_f}\subset\hat{\mathcal{D}}_{\tau_f+\eta} \subseteq\hat{\mathcal{D}}_{\tau_f}^\sigma \subset\hat{\mathcal{Q}}_{\text{max}}$.
Note that, by Lemma \ref{lem:thetaU*}, the region $\hat{\mathcal{D}}^\sigma{\tau_f}$ must terminate before reaching the solid black point.}
\label{fig:Penrose9-bootstrap}
\end{figure}
